Casting Light on Dark Matter

The prospects for detecting a candidate supersymmetric dark matter particle at the LHC are reviewed, and compared with the prospects for direct and indirect searches for astrophysical dark matter. The discussion is based on a frequentist analysis of the preferred regions of the Minimal supersymmetric extension of the Standard Model with universal soft supersymmetry breaking (the CMSSM). LHC searches may have good chances to observe supersymmetry in the near future - and so may direct searches for astrophysical dark matter particles, whereas indirect searches may require greater sensitivity, at least within the CMSSM.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

